Coinductive Streams in Monoidal Categories

We introduce monoidal streams. Monoidal streams are a generalization of causal stream functions, which can be defined in cartesian monoidal categories, to arbitrary symmetric monoidal categories. In the same way that streams provide semantics to dataflow programming with pure functions, monoidal streams provide semantics to dataflow programming with theories of processes represented by a symmetric monoidal category. Monoidal streams also form a feedback monoidal category. In the same way that we can use a coinductive stream calculus to reason about signal flow graphs, we can use coinductive string diagrams to reason about feedback monoidal categories. As an example, we study syntax for a stochastic dataflow language, with semantics in stochastic monoidal streams.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [line width=0.75]  (50,115) -- (80,115) -- (80,130) -- (50,130) -- cycle ;
\draw  [line width=0.75]  (90,115) -- (120,115) -- (120,130) -- (90,130) -- cycle ;
\draw [line width=0.75]    (115,85) -- (115,115) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,100) -- (55,108.63) -- (55,115) ;
\draw  [line width=0.75]  (50,175) -- (80,175) -- (80,190) -- (50,190) -- cycle ;
\draw  [line width=0.75]  (90,175) -- (120,175) -- (120,190) -- (90,190) -- cycle ;
\draw [line width=0.75]    (115,190) -- (115,205) ;
\draw [line width=0.75]    (75,190) -- (75,205) ;
\draw [line width=0.75]    (95,85) -- (95,100) ;
\draw [line width=0.75]    (115,130) -- (115,145) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215,30) .. controls (215.49,38.6) and (235.15,35.6) .. (235.01,45) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,30) .. controls (234.82,38.6) and (214.82,35.93) .. (215,45) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,30) -- (195,45) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (190,45) -- (220,45) -- (220,60) -- (190,60) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230.01,45) -- (260.01,45) -- (260.01,60) -- (230.01,60) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,60) -- (195,75) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215.01,15) .. controls (214.65,22.2) and (175.07,22.93) .. (175,30) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (175,30) -- (175,75) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235.01,15) -- (235,30) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (255.01,15) -- (255.01,45) ;
\draw  [line width=0.75]  (310,200) -- (340,200) -- (340,215) -- (310,215) -- cycle ;
\draw  [line width=0.75]  (310,230) -- (340,230) -- (340,245) -- (310,245) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295,200) -- (295,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (315.04,155) .. controls (313.9,165.13) and (334.68,160.73) .. (335.02,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (335.02,155) .. controls (335.48,165.73) and (314.7,160.73) .. (315.04,170) ;
\draw [line width=0.75]    (395,155) -- (395,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295,155) -- (295,185) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (295,215) .. controls (294.43,221.75) and (314.87,223.82) .. (315.04,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (354.99,155) -- (355.03,170) ;
\draw  [line width=0.75]  (370,200) -- (400,200) -- (400,215) -- (370,215) -- cycle ;
\draw [line width=0.75]    (374.96,155) -- (374.99,170) ;
\draw  [line width=0.75]  (370,230) -- (400,230) -- (400,245) -- (370,245) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (315.01,170) -- (315,185) ;
\draw [line width=0.75]    (335,215) -- (335,230) ;
\draw [line width=0.75]    (395,215) -- (395,230) ;
\draw [line width=0.75]    (395,245) -- (395,260) ;
\draw [line width=0.75]    (335,245) -- (335,260) ;
\draw  [draw opacity=0][line width=0.75]  (260,140) -- (290,140) -- (290,155) -- (260,155) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (195,15) .. controls (194.65,22.2) and (155.07,22.93) .. (155,30) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (175.01,15) .. controls (174.65,22.2) and (215.07,22.93) .. (215,30) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (155.01,15) .. controls (154.65,22.2) and (195.07,22.93) .. (195,30) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (155,30) -- (155,75) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215,75) .. controls (214.65,84.6) and (175.07,85.57) .. (175,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (195,75) .. controls (194.65,84.6) and (155.07,85.57) .. (155,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (175,75) .. controls (174.65,84.6) and (215.07,85.57) .. (215,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (155,75) .. controls (154.65,84.6) and (195.07,85.57) .. (195,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215.01,75) .. controls (215.49,66.4) and (235.16,69.4) .. (235.01,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.01,75) .. controls (234.82,66.4) and (214.82,69.07) .. (215.01,60) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (255.01,60) -- (255.01,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215,95) .. controls (215.49,103.6) and (235.15,100.6) .. (235.01,110) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,95) .. controls (234.82,103.6) and (214.82,100.93) .. (215,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,95) -- (195,110) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (190,110) -- (220,110) -- (220,125) -- (190,125) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (230,110) -- (260,110) -- (260,125) -- (230,125) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,125) -- (195,155) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (255,95) -- (255.01,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215.01,140) .. controls (215.49,131.4) and (235.16,134.4) .. (235.01,125) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.01,140) .. controls (234.82,131.4) and (214.82,134.07) .. (215.01,125) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (255,125) -- (255,140) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (235.01,75) -- (235.01,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (175,95) -- (175.01,155) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (155,95) -- (155.01,155) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 75; green, 17; blue, 33 }  ,fill opacity=0.15 ] (230.01,140) -- (260,140) -- (260,155) -- (230.01,155) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (230.01,155) -- (260,155) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (230.01,140) -- (260,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75.01,100) .. controls (75.03,109.03) and (95.03,104.23) .. (95.01,115) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95,100) .. controls (94.82,108.6) and (74.82,105.93) .. (75,115) ;
\draw  [draw opacity=0][line width=0.75]  (120,140) -- (150,140) -- (150,155) -- (120,155) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,85) .. controls (74.65,92.2) and (35.07,92.93) .. (35,100) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (55,85) .. controls (54.65,92.2) and (15.07,92.93) .. (15,100) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (35,85) .. controls (34.65,92.2) and (75.07,92.93) .. (75,100) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (15,85) .. controls (14.65,92.2) and (55.07,92.93) .. (55,100) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95,145) .. controls (94.82,136.4) and (74.82,139.07) .. (75,130) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (35,145) .. controls (34.65,152.2) and (75.07,152.93) .. (75,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (15,145) .. controls (14.65,152.2) and (55.07,152.93) .. (55,160) ;
\draw [line width=0.75]    (115,160) -- (115,175) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (75.01,175) .. controls (75.49,166.4) and (95.16,169.4) .. (95.01,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,175) .. controls (94.82,166.4) and (74.82,169.07) .. (75,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,160) -- (55,175) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (35,100) -- (35,145) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (15,100) -- (15,145) ;
\draw [line width=0.75]    (95.01,145) -- (95.01,160) ;
\draw [line width=0.75]    (115,145) -- (115,160) ;
\draw  [line width=0.75]  (190,185) -- (220,185) -- (220,200) -- (190,200) -- cycle ;
\draw  [line width=0.75]  (230,185) -- (260,185) -- (260,200) -- (230,200) -- cycle ;
\draw [line width=0.75]    (255,155) -- (255,185) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,170) -- (195,178.63) -- (195,185) ;
\draw  [line width=0.75]  (190,245) -- (220,245) -- (220,260) -- (190,260) -- cycle ;
\draw  [line width=0.75]  (230,245) -- (260,245) -- (260,260) -- (230,260) -- cycle ;
\draw [line width=0.75]    (255,260) -- (255,275) ;
\draw [line width=0.75]    (215,260) -- (215,275) ;
\draw [line width=0.75]    (235,155) -- (235,170) ;
\draw [line width=0.75]    (255,200) -- (255,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215.01,170) .. controls (215.03,179.03) and (235.03,174.23) .. (235.01,185) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,170) .. controls (234.82,178.6) and (214.82,175.93) .. (215,185) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (215.01,155) .. controls (214.65,162.2) and (175.07,162.93) .. (175,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (195,155) .. controls (194.65,162.2) and (155.07,162.93) .. (155,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (175.01,155) .. controls (174.65,162.2) and (215.07,162.93) .. (215,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (155.01,155) .. controls (154.65,162.2) and (195.07,162.93) .. (195,170) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.01,215) .. controls (234.82,206.4) and (214.82,209.07) .. (215.01,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (175.01,215) .. controls (174.65,222.2) and (215.07,222.93) .. (215,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (155.01,215) .. controls (154.65,222.2) and (195.07,222.93) .. (195,230) ;
\draw [line width=0.75]    (255,230) -- (255,245) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (215.01,245) .. controls (215.49,236.4) and (235.16,239.4) .. (235.01,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (235.01,245) .. controls (234.82,236.4) and (214.82,239.07) .. (215.01,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (195,230) -- (195,245) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (175,170) -- (175.01,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (155,170) -- (155.01,215) ;
\draw [line width=0.75]    (235.01,215) -- (235.01,230) ;
\draw [line width=0.75]    (255,215) -- (255,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (215.01,140) -- (215.01,155) ;
\draw  [draw opacity=0][line width=0.75]  (260,140) -- (290,140) -- (290,155) -- (260,155) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (334.99,170) .. controls (335.47,178.6) and (355.14,175.6) .. (354.99,185) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (374.99,170) .. controls (374.81,178.6) and (334.82,175.93) .. (335,185) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355.03,170) .. controls (355.51,178.6) and (375.18,175.6) .. (375.03,185) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (354.99,185) .. controls (355.47,193.6) and (375.14,190.6) .. (375,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (375.03,185) .. controls (375.51,193.6) and (355.15,190.6) .. (355,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355,215) .. controls (355.48,223.6) and (375.15,220.6) .. (375,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (355,200) -- (355,215) ;
\draw [line width=0.75]    (335,185) -- (335,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (294.95,185) .. controls (295.44,193.6) and (315.1,190.6) .. (314.96,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (314.99,185) .. controls (315.47,193.6) and (295.11,190.6) .. (294.96,200) ;
\draw  [line width=0.75]  (450,140) -- (480,140) -- (480,155) -- (450,155) -- cycle ;
\draw  [line width=0.75]  (450,170) -- (480,170) -- (480,185) -- (450,185) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (435,140) -- (435,155) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (455.04,95) .. controls (453.9,105.13) and (474.68,100.73) .. (475.02,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (475.02,95) .. controls (475.48,105.73) and (454.7,100.73) .. (455.04,110) ;
\draw [line width=0.75]    (535,95) -- (535,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (435,95) -- (435,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (435,155) .. controls (434.43,161.75) and (454.87,163.82) .. (455.04,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (494.99,95) -- (495.03,110) ;
\draw  [line width=0.75]  (510,140) -- (540,140) -- (540,155) -- (510,155) -- cycle ;
\draw [line width=0.75]    (514.96,95) -- (514.99,110) ;
\draw  [line width=0.75]  (510,170) -- (540,170) -- (540,185) -- (510,185) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (455.01,110) -- (455,125) ;
\draw [line width=0.75]    (475,155) -- (475,170) ;
\draw [line width=0.75]    (535,155) -- (535,170) ;
\draw [line width=0.75]    (535,185) -- (535,200) ;
\draw [line width=0.75]    (475,185) -- (475,200) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (474.99,110) .. controls (475.47,118.6) and (495.14,115.6) .. (494.99,125) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (514.99,110) .. controls (514.81,118.6) and (474.82,115.93) .. (475,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (495.03,110) .. controls (495.51,118.6) and (515.18,115.6) .. (515.03,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (494.99,125) .. controls (495.47,133.6) and (515.14,130.6) .. (515,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (515.03,125) .. controls (515.51,133.6) and (495.15,130.6) .. (495,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (495,155) .. controls (495.48,163.6) and (515.15,160.6) .. (515,170) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (495,140) -- (495,155) ;
\draw [line width=0.75]    (475,125) -- (475,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (434.95,125) .. controls (435.44,133.6) and (455.1,130.6) .. (454.96,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (454.99,125) .. controls (455.47,133.6) and (435.11,130.6) .. (434.96,140) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 75; green, 17; blue, 33 }  ,fill opacity=0.15 ] (370,140) -- (400,140) -- (400,155) -- (370,155) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (370,155) -- (400,155) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (370,140) -- (400,140) ;
\draw  [draw opacity=0][line width=0.75]  (400,140) -- (430,140) -- (430,155) -- (400,155) -- cycle ;
\draw  [draw opacity=0][line width=0.75]  (400,140) -- (430,140) -- (430,155) -- (400,155) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (310,80) -- (340,80) -- (340,95) -- (310,95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (310,110) -- (340,110) -- (340,125) -- (310,125) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295.05,80) -- (295.05,95) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (315.08,35) .. controls (313.94,45.13) and (334.73,40.73) .. (335.07,50) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (335.07,35) .. controls (335.53,45.73) and (314.74,40.73) .. (315.08,50) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (395,35) -- (395,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295.05,35) -- (295.05,65) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (295.05,95) .. controls (294.48,101.75) and (314.91,103.82) .. (315.08,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (355.04,35) -- (355.07,50) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (369.95,80) -- (399.95,80) -- (399.95,95) -- (369.95,95) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (375,35) -- (375.04,50) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (370,110) -- (400,110) -- (400,125) -- (370,125) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (315.06,50) -- (315.05,65) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335,95) -- (335,110) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (395,95) -- (395,110) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (395,125) -- (395,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (335.03,50) .. controls (335.52,58.6) and (355.18,55.6) .. (355.04,65) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.04,50) .. controls (374.85,58.6) and (334.86,55.93) .. (335.05,65) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355.07,50) .. controls (355.56,58.6) and (375.22,55.6) .. (375.08,65) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355.04,65) .. controls (355.52,73.6) and (375.19,70.6) .. (375.04,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (375.08,65) .. controls (375.56,73.6) and (355.19,70.6) .. (355.05,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355.05,95) .. controls (355.53,103.6) and (375.2,100.6) .. (375.05,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (355.05,80) -- (355.05,95) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335,65) -- (335,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (295,65) .. controls (295.48,73.6) and (315.15,70.6) .. (315,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (315.04,65) .. controls (315.52,73.6) and (295.15,70.6) .. (295.01,80) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (315.03,95) .. controls (315.51,103.6) and (295.15,100.6) .. (295,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (375,95) .. controls (375.48,103.6) and (355.12,100.6) .. (354.97,110) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295,110) -- (295,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (315,125) -- (315,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (354.97,110) -- (355,125) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.95,125) .. controls (335.44,133.6) and (375.1,130.6) .. (374.95,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (375,125) .. controls (374.82,133.6) and (354.82,130.93) .. (355,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (355.04,125) .. controls (355.52,133.6) and (335.15,130.6) .. (335,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (354.95,140) -- (354.99,155) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (335,140) -- (335.04,155) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (315,140) -- (315.04,155) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (295,140) -- (295.04,155) ;
\draw  [draw opacity=0][line width=0.75]  (540,140) -- (570,140) -- (570,155) -- (540,155) -- cycle ;

\draw (65,122.5) node  [font=\footnotesize]  {${\textstyle f}$};
\draw (105,122.5) node  [font=\footnotesize]  {${\textstyle f'}$};
\draw (65,182.5) node  [font=\footnotesize]  {$g$};
\draw (105,182.5) node  [font=\footnotesize]  {${\textstyle g'}$};
\draw (135,147.5) node  [font=\footnotesize]  {$=$};
\draw (205,52.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f_{\mathsf{now}}$};
\draw (245.01,52.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f'_{\mathsf{now}}$};
\draw (205,117.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g_{\mathsf{now}}$};
\draw (245,117.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g'_{\mathsf{now}}$};
\draw (275,147.5) node  [font=\footnotesize]  {$=$};
\draw (465,147.5) node  [font=\footnotesize]  {${\textstyle f}$};
\draw (465,177.5) node  [font=\footnotesize]  {$g$};
\draw (525,147.5) node  [font=\footnotesize]  {${\textstyle f'}$};
\draw (525,177.5) node  [font=\footnotesize]  {$g'$};
\draw (415,147.5) node  [font=\footnotesize]  {$=$};
\draw (555,147.5) node  [font=\footnotesize]  {$;$};
\draw (205,192.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{later}}$};
\draw (245,192.5) node  [font=\footnotesize]  {$f'_{\mathsf{later}}$};
\draw (205,252.5) node  [font=\footnotesize]  {$g_{\mathsf{later}}$};
\draw (245,252.5) node  [font=\footnotesize]  {$g'_{\mathsf{later}}$};
\draw (326,88.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f_{\mathsf{now}}$};
\draw (326,118.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g_{\mathsf{now}}$};
\draw (386,118.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g'_{\mathsf{now}}$};
\draw (386,88.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f'_{\mathsf{now}}$};
\draw (325,207.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{later}}$};
\draw (385,207.5) node  [font=\footnotesize]  {$f'_{\mathsf{later}}$};
\draw (325,237.5) node  [font=\footnotesize]  {$g_{\mathsf{later}}$};
\draw (385,237.5) node  [font=\footnotesize]  {$g'_{\mathsf{later}}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [line width=0.75]    (135,65) -- (135,125) ;
\draw  [line width=0.75]  (110,235) -- (140,235) -- (140,250) -- (110,250) -- cycle ;
\draw  [line width=0.75]  (110,125) -- (140,125) -- (140,140) -- (110,140) -- cycle ;
\draw  [line width=0.75]  (70,180) -- (140,180) -- (140,195) -- (70,195) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (75,125) -- (75,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (95,125) -- (95,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,125) -- (55,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,140) .. controls (95.45,154) and (115.02,145.64) .. (115,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,140) .. controls (75.45,154) and (95.02,145.64) .. (95,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (115,140) .. controls (115.02,152.04) and (75.02,145.64) .. (75,160) ;
\draw [line width=0.75]    (135,140) -- (135,180) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (15,105) .. controls (15.25,95.45) and (17.08,90.22) .. (25,90) .. controls (32.92,89.78) and (34.58,94.12) .. (35,105) ;
\draw [line width=0.75]    (35,105) -- (35,140) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55,160) .. controls (55.02,147.96) and (35.02,154.36) .. (35,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (55,140) .. controls (55.02,152.04) and (35.02,145.64) .. (35,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,160) .. controls (75.02,172.04) and (55.02,165.64) .. (55,180) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (75,180) .. controls (75.02,167.96) and (55.02,174.36) .. (55,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (95,160) -- (95,180) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (115,160) -- (115,180) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,180) -- (55,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (35,180) -- (35,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (35,160) -- (35,180) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (115,215) .. controls (115.02,227.04) and (95.02,220.64) .. (95,235) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (35,235) .. controls (35.02,222.96) and (55.02,229.36) .. (55,215) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55,215) .. controls (55.02,202.96) and (75.02,209.36) .. (75,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,215) .. controls (75.02,202.96) and (35.02,209.36) .. (35,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (55,195) .. controls (55.02,207.04) and (35.02,200.64) .. (35,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (35,215) .. controls (35.02,227.04) and (55.02,220.64) .. (55,235) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (95,195) -- (95,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (115,195) -- (115,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,215) .. controls (95.02,227.04) and (75.02,220.64) .. (75,235) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,215) .. controls (75.02,227.04) and (115.02,220.64) .. (115,235) ;
\draw [line width=0.75]    (135,250) -- (135,259.4) -- (135,270) ;
\draw [line width=0.75]    (135,195) -- (135,235) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (95,235) -- (95,270) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (115,250) -- (115,270) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (75,235) -- (75,270) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,235) -- (55,270) ;
\draw [line width=0.75]    (35,235) -- (35,250) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (15,250) .. controls (15.25,259.55) and (17.08,264.78) .. (25,265) .. controls (32.92,265.22) and (34.58,260.88) .. (35,250) ;
\draw [line width=0.75]    (15,105) -- (15,250) ;
\draw [shift={(15,170.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (270,65) -- (270,125) ;
\draw  [line width=0.75]  (245,195) -- (275,195) -- (275,210) -- (245,210) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (190,85) .. controls (190.45,99) and (210.02,90.64) .. (210,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,85) .. controls (210.45,99) and (230.02,90.64) .. (230,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,85) .. controls (249.69,100.46) and (190.02,90.64) .. (190,105) ;
\draw  [line width=0.75]  (245,125) -- (275,125) -- (275,140) -- (245,140) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,105) .. controls (210.02,117.04) and (250.02,110.64) .. (250,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,105) .. controls (230.02,117.04) and (210.02,110.64) .. (210,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,105) -- (190,145) ;
\draw  [line width=0.75]  (225,160) -- (275,160) -- (275,175) -- (225,175) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (210,125) -- (210,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (230,125) -- (230,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,145) -- (190,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,140) .. controls (230.45,154) and (250.02,145.64) .. (250,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,140) .. controls (210.45,154) and (230.02,145.64) .. (230,160) ;
\draw [line width=0.75]    (270,140) -- (270,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (210,160) -- (210,175) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,160) -- (190,175) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (190,175) .. controls (190.02,187.04) and (250.02,180.64) .. (250,195) ;
\draw [line width=0.75]    (270,210.6) -- (270,225) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,85) .. controls (230.45,99) and (250.02,90.64) .. (250,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,105) .. controls (250.02,117.04) and (230.02,110.64) .. (230,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,140) .. controls (250.02,152.04) and (210.02,145.64) .. (210,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,175) .. controls (210.02,187.04) and (190.02,180.64) .. (190,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,175) .. controls (230.02,187.04) and (210.02,180.64) .. (210,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,175) .. controls (250.02,187.04) and (230.02,180.64) .. (230,195) ;
\draw [line width=0.75]    (270,175) -- (270,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (210,195) -- (210,240) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,195) -- (190,240) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 75; green, 17; blue, 33 }  ,fill opacity=0.15 ] (260,225) -- (280,225) -- (280,240) -- (260,240) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (260,240) -- (280,240) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (260,225) -- (280,225) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (55,85) .. controls (55.45,99) and (75.02,90.64) .. (75,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,85) .. controls (75.45,99) and (95.02,90.64) .. (95,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (115,85) .. controls (114.69,100.46) and (55.02,90.64) .. (55,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (75,105) .. controls (75.02,117.04) and (115.02,110.64) .. (115,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,105) .. controls (95.02,117.04) and (75.02,110.64) .. (75,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,105) -- (55,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,85) .. controls (95.45,99) and (115.02,90.64) .. (115,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (115,105) .. controls (115.02,117.04) and (95.02,110.64) .. (95,125) ;
\draw [line width=0.75]    (270,240) -- (270,280) ;
\draw  [line width=0.75]  (245,390) -- (275,390) -- (275,405) -- (245,405) -- cycle ;
\draw  [line width=0.75]  (245,280) -- (275,280) -- (275,295) -- (245,295) -- cycle ;
\draw  [line width=0.75]  (205,335) -- (275,335) -- (275,350) -- (205,350) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (210,280) -- (210,295) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (230,280) -- (230,295) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,280) -- (190,295) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,295) .. controls (230.45,309) and (250.02,300.64) .. (250,315) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,295) .. controls (210.45,309) and (230.02,300.64) .. (230,315) ;
\draw [line width=0.75]    (270,295) -- (270,335) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,260) .. controls (150.25,250.45) and (152.08,245.22) .. (160,245) .. controls (167.92,244.78) and (169.58,249.12) .. (170,260) ;
\draw [line width=0.75]    (170,260) -- (170,295) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,315) .. controls (190.02,302.96) and (170.02,309.36) .. (170,295) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (190,295) .. controls (190.02,307.04) and (170.02,300.64) .. (170,315) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (210,335) .. controls (210.02,322.96) and (190.02,329.36) .. (190,315) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (230,315) -- (230,335) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (250,315) -- (250,335) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (170,335) -- (170,350) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (170,315) -- (170,335) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,390) .. controls (170.02,377.96) and (190.02,384.36) .. (190,370) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190,370) .. controls (190.02,357.96) and (210.02,364.36) .. (210,350) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,370) .. controls (210.02,357.96) and (170.02,364.36) .. (170,350) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,370) .. controls (210.02,382.04) and (250.02,375.64) .. (250,390) ;
\draw [line width=0.75]    (270,405) -- (270,414.4) -- (270,425) ;
\draw [line width=0.75]    (270,350) -- (270,390) ;
\draw [line width=0.75]    (170,390) -- (170,405) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,405) .. controls (150.25,414.55) and (152.08,419.78) .. (160,420) .. controls (167.92,420.22) and (169.58,415.88) .. (170,405) ;
\draw [line width=0.75]    (150,260) -- (150,405) ;
\draw [shift={(150,325.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (190,240) .. controls (190.45,254) and (210.02,245.64) .. (210,260) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,240) .. controls (210.45,254) and (230.02,245.64) .. (230,260) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,240) .. controls (249.69,255.46) and (190.02,245.64) .. (190,260) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (210,260) .. controls (210.02,272.04) and (250.02,265.64) .. (250,280) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,260) .. controls (230.02,272.04) and (210.02,265.64) .. (210,280) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,260) -- (190,280) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,240) .. controls (230.45,254) and (250.02,245.64) .. (250,260) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,260) .. controls (250.02,272.04) and (230.02,265.64) .. (230,280) ;
\draw [line width=0.75]    (400,65) -- (400,125) ;
\draw  [line width=0.75]  (375,215) -- (405,215) -- (405,230) -- (375,230) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (320,65) .. controls (320.45,79) and (340.02,70.64) .. (340,85) ;
\draw  [line width=0.75]  (375,125) -- (405,125) -- (405,140) -- (375,140) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,65) .. controls (359.69,79.5) and (320.02,70.64) .. (320,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,85) -- (320,145) ;
\draw  [line width=0.75]  (355,160) -- (405,160) -- (405,175) -- (355,175) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (340,105) -- (340,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (360,125) -- (360,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,145) -- (320,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,140) .. controls (360.45,154) and (380.02,145.64) .. (380,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,140) .. controls (340.45,154) and (360.02,145.64) .. (360,160) ;
\draw [line width=0.75]    (400,140) -- (400,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (340,160) -- (340,175) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,160) -- (320,175) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (320,175) .. controls (320.02,187.04) and (360.02,180.64) .. (360,195) ;
\draw [line width=0.75]    (400,230.6) -- (400,250) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (360,215) -- (360,230) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (380,250) -- (380,265) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,85) .. controls (340.45,99) and (360.02,90.64) .. (360,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,140) .. controls (380.02,152.04) and (340.02,145.64) .. (340,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,175) .. controls (340.02,187.04) and (320.02,180.64) .. (320,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,175) .. controls (360.02,187.04) and (340.02,180.64) .. (340,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,195) .. controls (380.02,207.04) and (360.02,200.64) .. (360,215) ;
\draw [line width=0.75]    (400,175) -- (400,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (340,195) -- (340,265) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,195) -- (320,265) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 75; green, 17; blue, 33 }  ,fill opacity=0.15 ] (390,250) -- (410,250) -- (410,265) -- (390,265) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (390,265) -- (410,265) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (390,250) -- (410,250) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,230) .. controls (380.45,244) and (360.02,235.64) .. (360,250) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,65) .. controls (340.45,79) and (360.02,70.64) .. (360,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (380,65) -- (380,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,85) .. controls (359.69,100.46) and (340.02,90.64) .. (340,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,105) .. controls (360.45,119) and (380.02,110.64) .. (380,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,105) .. controls (379.69,120.46) and (360.02,110.64) .. (360,125) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,195) .. controls (360.45,209) and (380.02,200.64) .. (380,215) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (380,175) -- (380,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,230) .. controls (360.45,244) and (380.02,235.64) .. (380,250) ;
\draw [line width=0.75]    (400,265) -- (400,305) ;
\draw  [line width=0.75]  (375,415) -- (405,415) -- (405,430) -- (375,430) -- cycle ;
\draw  [line width=0.75]  (375,305) -- (405,305) -- (405,320) -- (375,320) -- cycle ;
\draw  [line width=0.75]  (335,360) -- (405,360) -- (405,375) -- (335,375) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (340,305) -- (340,320) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (360,305) -- (360,320) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,305) -- (320,320) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,320) .. controls (360.45,334) and (380.02,325.64) .. (380,340) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,320) .. controls (340.45,334) and (360.02,325.64) .. (360,340) ;
\draw [line width=0.75]    (400,320) -- (400,360) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,360) .. controls (320.25,350.45) and (322.08,345.22) .. (330,345) .. controls (337.92,344.78) and (339.58,349.12) .. (340,360) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (320,320) .. controls (320.02,332.04) and (300.02,325.64) .. (300,340) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (360,340) -- (360,360) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (380,340) -- (380,360) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (300,340) -- (300,395) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,415) .. controls (380.02,402.96) and (300.02,409.36) .. (300,395) ;
\draw [line width=0.75]    (400,430) -- (400,439.4) -- (400,450) ;
\draw [line width=0.75]    (400,375) -- (400,415) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,375) .. controls (320.25,384.55) and (322.08,389.78) .. (330,390) .. controls (337.92,390.22) and (339.58,385.88) .. (340,375) ;
\draw [line width=0.75]    (320,360) -- (320,375) ;
\draw [shift={(320,360.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (320,265) .. controls (320.45,279) and (340.02,270.64) .. (340,285) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,265) .. controls (340.45,279) and (360.02,270.64) .. (360,285) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,265) .. controls (359.69,280.46) and (320.02,270.64) .. (320,285) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (340,285) .. controls (340.02,297.04) and (380.02,290.64) .. (380,305) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (360,285) .. controls (360.02,297.04) and (340.02,290.64) .. (340,305) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (320,285) -- (320,305) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (380,285) .. controls (380.02,297.04) and (360.02,290.64) .. (360,305) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (360,250) -- (360,265) ;
\draw [line width=0.75]    (530,65) -- (530,105) ;
\draw  [line width=0.75]  (505,215) -- (535,215) -- (535,230) -- (505,230) -- cycle ;
\draw  [line width=0.75]  (505,105) -- (535,105) -- (535,120) -- (505,120) -- cycle ;
\draw  [line width=0.75]  (465,160) -- (535,160) -- (535,175) -- (465,175) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (470,105) -- (470,120) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (490,105) -- (490,120) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (450,105) -- (450,120) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (490,120) .. controls (490.45,134) and (510.02,125.64) .. (510,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (470,120) .. controls (470.45,134) and (490.02,125.64) .. (490,140) ;
\draw [line width=0.75]    (530,120) -- (530,160) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,160) .. controls (450.25,150.45) and (452.08,145.22) .. (460,145) .. controls (467.92,144.78) and (469.58,149.12) .. (470,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (450,120) .. controls (450.02,132.04) and (430.02,125.64) .. (430,140) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (490,140) -- (490,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (510,140) -- (510,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (430,160) -- (430,195) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (430,140) -- (430,160) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (510,215) .. controls (510.02,202.96) and (430.02,209.36) .. (430,195) ;
\draw [line width=0.75]    (530,230) -- (530,239.4) -- (530,250) ;
\draw [line width=0.75]    (530,175) -- (530,215) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,175) .. controls (450.25,184.55) and (452.08,189.78) .. (460,190) .. controls (467.92,190.22) and (469.58,185.88) .. (470,175) ;
\draw [line width=0.75]    (450,160) -- (450,175) ;
\draw [shift={(450,160.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (450,65) .. controls (450.45,79) and (470.02,70.64) .. (470,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (470,65) .. controls (470.45,79) and (490.02,70.64) .. (490,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (490,65) .. controls (489.69,80.46) and (450.02,70.64) .. (450,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (470,85) .. controls (470.02,97.04) and (510.02,90.64) .. (510,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (490,85) .. controls (490.02,97.04) and (470.02,90.64) .. (470,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (450,85) -- (450,105) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (510,85) .. controls (510.02,97.04) and (490.02,90.64) .. (490,105) ;
\draw  [draw opacity=0][line width=0.75]  (150,180) -- (180,180) -- (180,195) -- (150,195) -- cycle ;
\draw  [draw opacity=0][line width=0.75]  (275,180) -- (305,180) -- (305,195) -- (275,195) -- cycle ;
\draw  [draw opacity=0][line width=0.75]  (400,180) -- (430,180) -- (430,195) -- (400,195) -- cycle ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (95,65) .. controls (95.45,79) and (115.02,70.64) .. (115,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (115,65) .. controls (114.69,79.5) and (95.02,70.64) .. (95,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (75,65) -- (75,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (55,65) -- (55,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,65) .. controls (230.45,79) and (250.02,70.64) .. (250,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,65) .. controls (249.69,79.5) and (230.02,70.64) .. (230,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (210,65) -- (210,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (190,65) -- (190,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,225) .. controls (230.63,231.92) and (249.49,233.35) .. (250,240) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,225) .. controls (250.68,233.54) and (231.34,231.54) .. (230,240) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (230,210) .. controls (229.78,217.92) and (249.49,216.5) .. (250,225) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ]   (250,210) .. controls (250.01,218.21) and (230.01,215.54) .. (230,225) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (230,195) -- (230,210) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (510,65) -- (510,85) ;
\draw [color={rgb, 255:red, 75; green, 17; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (380,265) -- (380,285) ;

\draw (125,242.5) node  [font=\footnotesize]  {$v$};
\draw (125,132.5) node  [font=\footnotesize]  {$u$};
\draw (105,187.5) node  [font=\footnotesize]  {${\textstyle f}$};
\draw (250,167.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{now}}$};
\draw (260,132.5) node  [font=\footnotesize]  {$u_{\mathsf{now}}$};
\draw (260,202.5) node  [font=\footnotesize]  {$v_{\mathsf{now}}$};
\draw (380,167.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{now}}$};
\draw (390,132.5) node  [font=\footnotesize]  {$u_{\mathsf{now}}$};
\draw (390,222.5) node  [font=\footnotesize]  {$v_{\mathsf{now}}$};
\draw (520,222.5) node  [font=\footnotesize]  {$v$};
\draw (520,112.5) node  [font=\footnotesize]  {$u$};
\draw (500,167.5) node  [font=\footnotesize]  {${\textstyle f}$};
\draw (55,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$A$};
\draw (75,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$B$};
\draw (95,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$C$};
\draw (115,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$T$};
\draw (190,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$A$};
\draw (210,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$B$};
\draw (230,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$C$};
\draw (250,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$T$};
\draw (320,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$A$};
\draw (340,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$B$};
\draw (360,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$C$};
\draw (380,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$T$};
\draw (450,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$A$};
\draw (470,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$B$};
\draw (490,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$C$};
\draw (510,61.6) node [anchor=south] [inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 75; green, 17; blue, 33 }  ,opacity=1 ]  {$T$};
\draw (165,187.5) node  [font=\footnotesize]  {$=$};
\draw (290,187.5) node  [font=\footnotesize]  {$=$};
\draw (415,187.5) node  [font=\footnotesize]  {$=$};
\draw (240,342.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{later}}$};
\draw (260,287.5) node  [font=\footnotesize]  {$u_{\mathsf{later}}$};
\draw (260,397.5) node  [font=\footnotesize]  {$v_{\mathsf{later}}$};
\draw (390,312.5) node  [font=\footnotesize]  {$u_{\mathsf{later}}$};
\draw (370,367.5) node  [font=\footnotesize]  {${\textstyle f}_{\mathsf{later}}$};
\draw (390,422.5) node  [font=\footnotesize]  {$v_{\mathsf{later}}$};

\end{tikzpicture}
